Isogeometric Analysis and Harmonic Stator-Rotor Coupling for Simulating Electric Machines

This work proposes Isogeometric Analysis as an alternative to classical finite elements for simulating electric machines. Through the spline-based Isogeometric discretization it is possible to parametrize the circular arcs exactly, thereby avoiding any geometrical error in the representation of the air gap where a high accuracy is mandatory. To increase the generality of the method, and to allow rotation, the rotor and the stator computational domains are constructed independently as multipatch entities. The two subdomains are then coupled using harmonic basis functions at the interface which gives rise to a saddle-point problem. The properties of Isogeometric Analysis combined with harmonic stator-rotor coupling are presented. The results and performance of the new approach are compared to the ones for a classical finite element method using a permanent magnet synchronous machine as an example.

==> geometry_IGA_machine.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_IGA_machine.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{342.38125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76113981)%
    \put(0,0){\includegraphics[width=\unitlength]{geometry_IGA_machine.pdf}}%
    \put(0.95,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.92,0.65){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ost$}}}%
    \put(0.715,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Ort$}}}%
    \put(0.13,0.75){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gd$}}}%
    \put(0.42146,0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gd$}}}%
    \put(0.79,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{red}{$\Gag$}}}%
    \put(0.87,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gr$}}}%
    \put(0.15,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gl$}}}%
    \put(0.10,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.75,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.68,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.42,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{blue}{$\nrt$}}}%
    \put(0.5,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{green}{$\nst$}}}%
    \put(0.45,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\tau_{\mathrm{pole}}$}}%
  \end{picture}%
\endgroup%


==> geometry_IGA_machine_2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry_IGA_machine_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.30014796bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \vspace{3em}
  \begin{picture}(1,0.8636369)%
    \put(0,0){\includegraphics[width=\unitlength]{geometry_IGA_machine_3.pdf}}%
    \put(0.26,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\mathrm{rt,o}$}}}%
    \put(0.45,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\mathrm{rt,i}$}}}%
    \put(0.59,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\mathrm{ag}$}}}%
    \put(0.85,0.56){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\mathrm{st,o}$}}}%
    \put(0.75,0.40){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R_\mathrm{st,i}$}}}%
    \put(0.47,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_1$}}}%
    \put(0.54,0.49){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_2$}}}%
    \put(0.46,0.59){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_3$}}}% 
    \put(0.37,0.59){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_2$}}}%
    \put(0.68,0.555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_1$}}}% 
    \put(0.71,0.635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_3$}}}% 
    \put(0.775,0.81){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_5$}}}%
    \put(0.68,0.76){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_4$}}}%
    \put(0.53,0.69){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{red}{$l_1$}}}%
    \put(0.60,0.71){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_2$}}}%
    \put(0.62,0.79){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_3$}}}%
    \put(0.55,0.91){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l_4$}}}% 
    \put(0.55,0){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{gray}{$x$}}}% 
    \put(0.49,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textcolor{gray}{$y$}}}%            
  \end{picture}%
\endgroup%

